Calculation of 1/m^3 terms in the total semileptonic width of D mesons.

We calculate the 1/$m^3_c$ corrections in the inclusive semileptonic widths of $D$ mesons. We show that these are due to the novel penguin type operators that appear at this level in the transition operator. Taking into account the nonperturbative corrections leads to the predicted value of the semileptonic width significantly lower than the experimental value. The $1/m^3_c$ worsen the situation or at the very least, within uncertainty, give small contribution. We indicate possible ways out. It seems most probable that violations of duality are noticeable in the energy range characteristic to the inclusive decays in the charm family. Theoretically these deviations are related to divergence of the high-order terms in the power expansion in the inverse heavy quark mass.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%FIGURES, PS file no 1. %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%or address, and I will send a hardcopy.
%R Dikeman. -
%RDIKEMAN@physics.spa.umn.edu
%!PS-Adobe-3.0
%%Title: (DikeFigures)
%%Creator: (MacDraw: PSPrinter 8.1.1)
%%CreationDate: (11:29 AM Monday, October 17, 1994)
%%For: (shifman)
%%Pages: 1
%%DocumentFonts: AGaramond-Regular AGaramond-Italic Chicago
%%DocumentNeededFonts: AGaramond-Regular AGaramond-Italic Chicago
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Ascend
%%Orientation: Portrait
%ADO_PaperArea: -12 -12 780 600
%ADO_ImageableArea: 0 0 768 588
%%EndComments
/md 160 dict def md begin
/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 81 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/G/setgray ld
/:F/setrgbcolor ld
%%EndFile
level2 startnoload
%%BeginFile: adobe_psp_level1_basicimages
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/$i false def
/flipinvert
statusdict begin
version cvr 47.0 lt
end
def
/iw Z
/ih Z
/im_save Z
/setupimageproc Z
/polarity Z
/smoothflag Z
/$z Z
/bpc Z
/smooth_moredata Z
/datatype Z
/:f
{
/im_save save store
/datatype xs
$i flipinvert
and
xor
/polarity xs
/smoothflag xs
:T
scale
/$z exch string store
/bpc xs
/ih xs
/iw xs
/smoothflag
smoothflag
bpc 1 eq and
smoothflag and
userdict/sc_smooth known and
vmstatus pop exch pop iw 3 mul sub 1000 gt and
iw 4 mul 7 add 8 idiv 4 mul 65535 le and
store
smoothflag{
iw
ih
$z
iw 7 add 8 idiv 4 mul string
iw 4 mul 7 add 8 idiv 4 mul string
true
false
sc_initsmooth
/iw iw 4 mul store
/ih ih 4 mul store
}if
/setupimageproc datatype 0 eq datatype 1 eq or{
smoothflag{
{
[
/smooth_moredata cvx[
currentfile
$z
{readstring readhexstring}datatype get
/pop cvx
]cvx[
$z
]cvx/ifelse cvx
/sc_smooth cvx
/smooth_moredata/exch cvx/store cvx
]cvx bind
/smooth_moredata true store
dup exec pop dup exec pop
}
}{
{
[
currentfile
$z
{readstring readhexstring}datatype get
/pop cvx
]cvx bind
}
}ifelse
}{
(error, can't use level2 data acquisition procs for level1)print flush stop
}ifelse
store
}bd
/:j{im_save restore}bd
/:g
{
1 setgray
0 0 1 1 rF
0 setgray
iw ih polarity[iw 0 0 ih 0 0]setupimageproc
imagemask
}bd
/:h
{
setrgbcolor
0 0 1 1 rF
setrgbcolor
iw ih polarity[iw 0 0 ih 0 0]setupimageproc
imagemask
}bd
/:i
{
setrgbcolor
iw ih polarity[iw 0 0 ih 0 0]setupimageproc
imagemask
}bd
%%EndFile
level2  endnoload level2 not startnoload
%%BeginFile: adobe_psp_level2_basicimage
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/$j 9 dict dup
begin
/ImageType 1 def
/MultipleDataSource false def
end
def
/im_save Z
/setupimageproc Z
/polarity Z
/smoothflag Z
/bpc Z
/ih Z
/iw Z
/datatype Z
/:f
{
/im_save save store
/datatype xs
datatype 0 lt datatype 4 gt or{
(error, datatype out of range)print flush stop
}if
/setupimageproc{
{
currentfile
}
{
currentfile 0(%ADOeod)/SubFileDecode filter/ASCIIHexDecode filter
}
{
currentfile/RunLengthDecode filter
}
{
currentfile/ASCII85Decode filter/RunLengthDecode filter
}
{
currentfile/ASCII85Decode filter
}
}datatype get store
{
[1 0]
}{
[0 1]
}ifelse
/polarity xs
/smoothflag xs
:T
scale
pop
/bpc xs
/ih xs
/iw xs
$c setcolorspace
}bd
/:j{im_save restore}bd
/:g
{
1 G
0 0 1 1 rF
0 G
$j dup begin
/Width iw def
/Height ih def
/Decode polarity def
/ImageMatrix[iw 0 0 ih 0 0]def
/DataSource setupimageproc def
/BitsPerComponent 1 def
/Interpolate smoothflag def
end
imagemask
}bd
/:h
{
:F
0 0 1 1 rF
:F
$j dup begin
/Width iw def
/Height ih def
/Decode polarity def
/ImageMatrix[iw 0 0 ih 0 0]def
/DataSource setupimageproc def
/BitsPerComponent 1 def
/Interpolate smoothflag def
end
imagemask
}bd
/:i
{
:F
$j dup begin
/Width iw def
/Height ih def
/Decode polarity def
/ImageMatrix[iw 0 0 ih 0 0]def
/DataSource setupimageproc def
/BitsPerComponent 1 def
/Interpolate smoothflag def
end
imagemask
}bd
%%EndFile
level2 not endnoload
%%BeginFile: adobe_psp_smooth
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/junk Z
/$z Z
userdict/sc_smooth known not
save
systemdict/eexec known
systemdict/cexec known and{
countdictstack mark
false
<1861AEDAE118A9F95F1629C0137F8FE656811DD93DFBEA65E947502E78BA12284B8A58EF0A3
2E272778DAA2ABEC72A84102D591E11D96BA61F57877B895A752D9BEAAC3DFD7D3220E2BDE7
C036467464E0E836748F1DE7AB6216866F130CE7CFCEC8CE050B870C11881EE3E9D70919>
{eexec}stopped{
cleartomark
countdictstack exch sub dup 0 gt{{end}repeat}{pop}ifelse
false
}{
{cleartomark pop true}{cleartomark pop false}ifelse
}ifelse
}{false}ifelse
exch restore and
level2 not and
vmstatus exch sub exch pop 15000 gt and
{
currentfile eexec
}{
/junk save store
/$z 4795 string store
currentfile $z readhexstring pop pop
{
currentfile $z readline not
{
stop
}if
(%ADOendeexec)eq
{
exit
}if
}bind loop
junk restore
}ifelse
bc89dd93a62e673f17beaf79fc308801f2548cc0804b6e7e7211db7d71dcacee61d4db4b
cc4c192da6ec1c558421396b4eb1944f656db0dda1626374294528747cd1ee8e10b15c5c
60b4182960a4687e44c92cff1b5d29a6b48ab8be9f8115c642241a4901d75a2b2ba55d27
0620b884f37689503d9c3a603e89a1f7de7447e2b23145af7219c13aad065fe60313c4f1
7d1959166b8493e26ee828d6e76ac472747b40432571d2d101dd3e8696849eb59b70c328
a0d1978eea220593cb3024a3cdecb89dcfa2d5ab3990b0bbc1a0c3351bfbd614917e7ede
ef79cb8843325e4a81a80e809250ce8cf7297b5c684b53a56538b373cb085ec7436f82a2
e48b4789de5ac368defd97ca81e1e7a584b7e40bcf852c3d4f6cc387172784295be04ca2
0793987d64efc3cec658553cbe610fa9ebfe74341192cfcc6ecfd0a4843b740cbfd5ba5f
4c076050268792190676f76cacc26be628f8ae1c48419803c2a5108f6b1bec6664b06248
6a083d8092cb3c82b90bded3eed0387490fe971d6614c5d0259a846d43abb22e0dc06aa5
6911c9f53cf5524e138662db3fa2e6cdfe30873d916ed70e4962ed78b32491bee9a20a36
8be439dc6245d5751e6899e2214c07df7a87b66b1aba9a8196db2add3d3c4e3057dc9a9c
dae1cc7884a6f29a5568b1ad64143fd479b8b4a8fbef4db889fe42edaadef0276f79d192
245b64299ad347b03ecf887db96b16fc319a1c7e59718ac7ff7bc7bafd4523bd88fd5ba8
1730817c2f529d3060cb591fe565d778fc989e7e14f7c2a7b85785c53af35fbe738da838
cdf80c9a048f4d7dbd58e2c9f527d2d3b2ad633da1005036298ec8533b94f84e9246289c
f03336f4a7f657afbcbdd7b5e16187273c459f5626a5667db4fbf8b85ef2363ee6d89bd0
f402408cae3065fecf609fa290047e9656d853739f33b06d64a4a57f66f37f7da39fa89d
28962fddb76e8d05683c090664175dda6a1be57698894fd9f0f9d8da411b3f33b3b9c8d4
50a27c37e4a0e503418cd6c02cf60fa7fbb6f6f3e7509a45a54343ba3361168d895a27eb
6923ab65b019b188fe21c804629f2be2a20e6417841b4c8d5d68fb38db71ac7174e68d03
0611ea29f9ca740d0aef611a1f0003e1d136a539ed28d956a2a36bc7ae0ee290bd818175
3537e39be7777de1004964c769ec7e933b17c852cbd2da4cc100d9d3e141106eea9cc29a
b1c910ead768527a02711ac035262c93a4548f67fb501a971e0a86d819547bac7c09f5fb
aec454c9c7276f5e317cc8fd8876e7f90dc128f03052a756cf6db9876fe5a31c9d6a139b
d46eb34272ff7992b86c88420ab07e801a39e91afb3c048b40913dc2d984e0c347b3daea
4e1ce5a15c8df7b65a0b89136f6a48a92b8f096d708a2bea4390f0454dcc3d9cd4f6b24d
8f06faa17694172213c481ceaa1f7fe33f1389142f017874560e1b0272385585fc5681de
4a909566cdcf9af80dfde23e9ad55083bb9422ae57b99bf3d5f081a4cbe0172f236abbb5
06fbbee46987543fc545e81ecd61477fadec55640ce9e41f8cbcd409f0e64c1b83193885
dffe0c4c383de781943a2a73ad1e0cbee0dccdbc3bbbc010f3adc8aa597210cae47003d2
952b8e874e1dee33ef1a78180a3ef6b22e1a66385147f550678510b15ed1a02fc85e736e
818f03b188d6a23f070e5720195a8e4c295d27129a5adedc1a95145d5e758649acebaec5
3d14cbc9feaf3abcecc976c03d00ea640c3b852baad7d8ab28c593cb74cbe2e98ea0b35c
8827eb3def1a79af837fb8468b2042acaf226b1f6d11abab2884f3fe49772325d273f893
82badc7b3b26e43c3f6170eec2c607cbe22225b9469de5509d31bafa1729c416089aeb1b
3b5477a985acdce47557bf29130d6232d2003a4314bf46c9c9383c437f1f2597f361405a
b92f371458f13d8d400d78140df094a559bec9d240993f2d811f0d4eba7678773bb6c765
caf33bc77c0e2e156538b04423e513cb933d9ac8cec0444e0309bdb5c70f02a71f49cc99
7b8d98ecbaad1d53daa2811b07df94b2ec574326d760892fd1886703eed816bf2db96bbe
f2ea914cef918d251a1203d93d549aa438a1309ce179c233111175d9e8bb6064dc2d52db
0976650b1d5d194eab20ed3e500db4410852390e69e56e4ab71e97a87680fa620d8d32d5
b93e40cdec16ed20af734e792ddb938b8a65ccb811f369cc1e9e8819e76d7908e310e5ea
018c05d2db74abc0e8e5da75431324a3ba298820009d6fcc9d5693ec900aab8745112928
ef24a8da713dc8ecebb84394f0058335dafb459971cf20e8c15d40f35643a0c56c95bd86
faefe8e251fb9f79a6db5e481032f812454181a73375ab1efe575d745fe7073adaf60865
e992c7f5e969f4e267b323bb022a7f8b1b480a97ca735212b4d47aff196f37fa177c765a
f03487b323f2ce11314906d04dcb0c3c770ea581fcff70cc1553b4615a6d8dfd69001581
77a9fcc035cb44d630b99cdae09de33c09c9ab8bcc021e72fd88cccf3a9cd578a34a3f96
ae636047fc5f468d22cea0cf509e1588563c7e25d4f0d41b30373dfd1cb69a8e37a51a57
5d1cab7a3c9d04f3d388db04ed78d3e81e7b53dffa94507df197e467565d4169fc996e46
671f62236b00f4e9dc36bd3709400771ed4b335bcdb3c2974c0a00c03717ed980e98dc1b
2473f38bd1e1fe4da0fea5169aa1e06054315579a5898bbe3c9fabb829485562e9d25248
142575f3bfd311dde2297c7883b0b9ed0c3ffe3358880c8c77be01cd6408dc743634006f
d888ffc1e4562ed1166bbdcbe971a269afae52a8a384eaf8880433a053bd072accc62214
04bb18e98b9cebb3c05e56216b56174bd432e41b8c82c82d7114adb16ad941fe87c0657e
03203fc26ed43096e7e262a8f86fc07506b3ffcb5888bcbd3482977716a337a54c0649c1
2579b4322afcb34486a5593fb9d58cb16a0368f593c3c52608bf31c6a3b48a04be605c60
b15ea2670c3e89d293ba065db7d5471d3f56d7ffe3ba48814d5a1f4a81d9865d1f2340cc
3e5ced23ce6827065312bb9ae13e0d3cc53e79aaa764a229be203d1b45963d17e983f72a
f97bac50984a360768f459585745d94f7b77457bb8bc802332aef4e65ae7200d94750aea
b4ede71ade6ee000cf122866f514747784f7e497a6e48b82467515f474d38ec690bac331
d8246eacf2b10d7f1b1b74b1020843b3d934115e23fc1845e5161f5d494badc22f5e68fa
4d1cb3933ac6467e3cc58099adcf4832c156ce1714ee44c6368dee76483e47260dda3af1
97f938530475ede86f1b7ccfeeaeab2518f1c05ba983ada09c069d0f5e7e34c7832ec4c1
9e68e78a51e25540cadf7b64d1eca1141816aba211cea9b8aa4ff9542f26cd6adabe28bc
03c20d2fded392cc160e5ca6f8216611e41b504567927a560537a57e09dd8db552fab25d
59318ad3f7e6b6e10ad49fbb4caf8d5205d494666f5c51a599df65d2c89fe65c92ec733d
78205e987659e02d244684cff18d2b6f1d0d33ccae32339b840246a50cccebc952c7e705
d30fcb5dc94da2eab7ba3c7f9fe536eba4971a8b8e0744a0a094d531ae611042c347fac7
3b770c445121464594a2c5eb9d923f0fe2f33500b403e4b5daf64acd4a4a89d8469be57f
a393a844e082dec5af117b77e7be0eb6474eb47b00503bc68c809f0de147f7d0f1f68798
89b1781d09c0dc12c882dba17e23de1311321fa851a94c51a8801a4bf7c888e4805b1fc8
2fe638aaabb33b13ab0ae024b0b767108a068d562ebd11a91ad8706df9360a914927b752
ddb4d176f72661d12a6349a58a8d688b311ec8e1797b011dbb47760765b88a651b42cace
e60730553040e64711fff10e3285171ed1dae0545b6cfe3503b24f9d135d04d467372b11
ef3c1b9aa7c4272e281df0b6e7cc7e7984b00cbda5bbd81c939213c32176b5e062660e54
8943afe1e39a38cb171d7591c01ac4eea3963572ce008d48727ec8efc0ead1cc4c86d9ce
3d9d5c21f58a41359f2599d4cb15762366c3d3c5b7abe7970a312ea2fb14f5e74f78284a
624fe71f362f4b4d892ac6a87cf8794982964aa0e6153477da1484d35787edb8a2aad90b
3cada91934c118098617e1254d834d86154e6585628663741ae0d7bf339b168d4acec9da
94c12bd5449ecf97a7483e27c47160f838ac076f79b82fc0bd8a3b0011bd0bbb2e6a38ff
a7a63daf463cacb10f56c459bec699ecbcc52be2e5c57bd013c4682b01199cdd89ad2bd1
8584b05e6178c2d6fdc6e19a375ae4a91428d4c0aff2d07e5b6d159351475e57419f2ec8
a343d209e36ddb078027e03d4f179fbf675373c485be1a147ffda00821aba79187471ef9
55f197d6bf0f442244d5b4d1e8392ba11965b6bfa8db30c0e48984883a9b6ec840a9b6fc
93df40c82906dac253e0afd633c336cedac8dd7213e4766761ec3cf3a8aacb1fe1bf2d61
d64c5addaf1d836e199df0ef5e61029f1e6a28c17eba0d8bdf81f358058086ee365b4127
a1bb4b273b84a825fdcc4ebd3abdd7ca243788e1eb48aed96626bd2f2ef8a2e1a082acb6
64b5af60797d9ad021ac616e4d65c1ddbc4a74928b7ab089a10db9312a18d682cccce0b5
53e2f454af0ca21f59b96ee7d71a97db2607dba56daad1bef91c66c44f6fc53d2b4bfebb
876cd478243a9454e8864f65067787b96cb4b3f92a7c90f959ce3324c94590348a8d2709
f4feea7adaf4c56199da203d8f4b9866fe7362d86401b0cfe1913476eb9f7f4d4df0f2f3
8e7ee153c99dda1ccc6eec2cd1b76c52c553ceca04ad525fc17a4a7af197d158c02e6469
cd7e3be4b934ed0e1499153bb98b4363159a60c9ce892af085511cfc31cfa7fa1baf0e22
d138b6a54e93532486b633024d18afd6a610ede93b2a554abc44da890144ff060d1db1e3
e57df15229afe56c49e3c7f68e6ef0221942945f3c6675b498e94fd834bfcd869bba0a90
179d3eb859ea6b749871a62c0e8513ab69b63e35b5bf8060f25442a6670293cee9a86928
997a54929695b3eda64483ecdf8cfb2732729a652e08a3aa82ecb5ac45aad7227f7f7ee9
1d8c222933cfac18561f27939ca29fbf5eebd634555856519cd2f1573281514aff3c6091
5142196c57177ef2086958fbb3fae8f448118c435ae82b7b17a8445e0806b8442e1f9347
c7940af7342dc3d5638958f9a3952768f6c244920e281a163cc87fbdbec99080b8d7e24b
9e35e152aa600a6a4faebb140857e536bb819f4cd9992b9dfaa60ac33a8ff2ed14c791e7
0290e5f6d810488d672224bfeeca6907b41f46489091322b6830a8424fa2a0061151ee61
ef1cfb1a83c4538025605554ed3c734fd8e39bd6da4af6e5a57593da83fd9f511af49b84
5ef7cb34495b54070ea204daff2e266f5a1619928e73de256979f4afdeb42b889064461b
f7263f82a2c233d113de9ba4bc415ed68241bc3862a34050479aa86eabb80cef561ad640
80be73a5da7fbb4905bee2fbbbc7c85a5512c6e747a5eb18942e47c17e5da1127910d8e6
ed7a37d3b846cfda6b0adc8dd594ffe14995b32babcb4d99869090abd57e8ab397e33406
2c7790b673d184738a9e9d578f54ccfcdcc46200d2bb07c5dea46261680dccb4f011428f
289c2049ff81040685aec9ae8c9016c491d02f14f2c4fd79e053147520d59d034c470569
e602c662af4aafc5d2fb0d3af218b26b769ac25fe9999ba3c2eaa8a9ffa93a6f4b743608
f5797772e53cfd2f3c6a45b1a843fcfc6aedc66bc35db923bea051301fa5a959a11eb0b6
f02f7c4e6b004ce548b77e032e36f93cce55f507d5892b32da81a7ce5016326aacd06dd5
0a1b3c615abf06ab6eb1bd643f3c3d7fbc9e18bc11ee29b2113d5c458f20713d3b811da8
883f8b95557ffb1eaf229b89fc98f7623ff9140bcebc6b8677ad7d99373e5757292a3d6a
83a5c053e61224b4dc14e42626637e714c514092e569101ce75f0533605802455f03bf0e
336c0f9788569f3b2b4b79c01628abc3b243decb3c55e1273ff7b83ae61d936bd413580f
3f279437da1fdad63d785ff7bedd815a6d6e4964231adf28640794c33a30686e5f60fe78
c5e87ffd27a84452dc111bbd7c2d0b4e7781c102547f5533ea676a33b8d58918f197a8cd
a1e90be9620e43af9d5b07ee2ae5d702683c9a6973fdaafaec74d62cb29b18272b3f8840
a1a8372ddf4bfee1b7ea037ed41fdc2cb1cb4da3ccb3e121354db0d5bc83c4d4c323083d
75dd32c20607f81fcd221751c5af21775659e804b9941cf6fbe4c8846be20e546f88a588
7bbff8cab4489883fdd2be613313174c015d69eee40eee4242e173aaac87585597feff69
a64f4ef2dbf00dbfe9ad946892816711c7199d4068d8494ba1df614d9bbe1c7b63996e98
12b913966a42a41be0dc85feff232e625f4dd0b01cb7674b232e89d5da143f9d12a9d8a9
aa8b62038721ad9e4a6438cb842d1828458fc25e5b0b6ea795f7a14d2f55f1451c615f4c
211469611d1348952e655e1d93188c0dc6dd719630a42fe5baf8cde0c03b1e0aa76a2cd4
fec86a3042f8a2ea5af50a43af52c1217f6be45b152e47d165b89a54ede432f1eb3ed3ef
428c228dd53c44db15541704b99413b465ff65ca0e9d6be932a18eca713c71ba7dc89238
1e0c2c62cf8567df2f997e58ed2c1ffe17d2fc96db942ce3950e28d1287b85ff7d07adb9
059629dc89b9b0ed2213e45d8a20188cae18f3391887387bf8ba0a12fe21fa0aa521bfa3
718f7abe76388e
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%ADOendeexec

%%EndFile
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if
end		% md
%%EndProlog
%%BeginSetup
md begin
countdictstack
[
{%stopped
%%BeginFeature: *ManualFeed False

	<</ManualFeed false>> setpagedevice
%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *PageSize Letter

	<</DeferredMediaSelection true /PageSize [612 792] /ImagingBBox null>>
setpagedevice
%%EndFeature
}featurecleanup
(shifman)setjob
/pT[1 0 0 -1 12 780]def/mT[1 0 0 -1 12 780]def
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put
setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: AGaramond-Regular
%%IncludeFont: AGaramond-Italic
%%IncludeFont: Chicago
/f0_1/AGaramond-Regular :mre
/f0_14 f0_1 14 scf
/f0_12 f0_1 12 scf
/f1_1/AGaramond-Italic :mre
/f1_14 f1_1 14 scf
/f2_1/Chicago findfont :ff def /f2_14 f2_1 14 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(shifman; page: 1 of 1)setjob
%%EndPageSetup
gS 0 0 588 768 rC
1 G
0 0 576 756 rC
109 73 198.5 549.5 @j
0 G
108 72 198.5 549.5 @f
144 550 -1 1 253 549 1 144 549 @a
251 550 -2 2 325 548 2 251 548 @a
71 550 -2 2 145 548 2 71 548 @a
108 541 -1 1 118 549 1 108 540 @a
288 541 -1 1 298 549 1 288 540 @a
-1 -1 289 559 1 1 297 549 @b
-1 -1 109 559 1 1 117 549 @b
-1 -1 199 514 1 1 207 504 @b
198 514 -1 1 208 522 1 198 513 @a
189 541 -1 1 199 549 1 189 540 @a
-1 -1 199 595 1 1 207 585 @b
-1 -1 190 559 1 1 198 549 @b
198 577 -1 1 208 585 1 198 576 @a
-1 -1 199 595 1 1 198 585 @b
-1 -1 199 613 1 1 198 603 @b
-1 -1 199 631 1 1 198 621 @b
189 631 -1 1 208 639 1 189 630 @a
-1 -1 190 640 1 1 207 630 @b
gR
gS 0 0 588 768 rC
gS
305 541 :T
1 -1 scale
-305 -541 :T
296 544 :M
f0_12 sf
(c)S
gR
0 0 576 756 rC
197 507 :M
f0_12 sf
(l)S
197 543 :M
(v)S
gR
gS 0 0 588 768 rC
gS
199 577 :T
180 rotate
-199 -577 :T
190 580 :M
f0_12 sf
(s)S
gR
0 0 576 756 rC
156 643 :M
f1_14 sf
-.183(DG)A
376 552 :M
f2_14 sf
-.405(Fig. 2b.)A
gR
gS 0 0 588 768 rC
gS
136 541 :T
180 rotate
-136 -541 :T
125 545 :M
f1_14 sf
-.46(   x)A
gR
gS
264 541 :T
180 rotate
-264 -541 :T
253 545 :M
f1_14 sf
-.5(    0)A
gR
gS
109 538 :T
1 -1 scale
-109 -538 :T
100 541 :M
f0_12 sf
(c)S
gR
0 0 576 756 rC
251 143 -2 2 325 141 2 251 141 @a
71 143 -2 2 145 141 2 71 141 @a
108 134 -1 1 118 142 1 108 133 @a
288 134 -1 1 298 142 1 288 133 @a
-1 -1 289 152 1 1 297 142 @b
-1 -1 109 152 1 1 117 142 @b
gR
gS 0 0 588 768 rC
gS
305 134 :T
1 -1 scale
-305 -134 :T
296 137 :M
f0_12 sf
(c)S
gR
0 0 576 756 rC
376 145 :M
f2_14 sf
-.418(Fig. 1.)A
gR
gS 0 0 588 768 rC
gS
136 134 :T
180 rotate
-136 -134 :T
125 138 :M
f1_14 sf
-.46(   x)A
gR
gS
264 134 :T
180 rotate
-264 -134 :T
253 138 :M
f1_14 sf
-.5(    0)A
gR
gS
109 131 :T
1 -1 scale
-109 -131 :T
100 134 :M
f0_12 sf
(c)S
gR
1 G
0 0 576 756 rC
109 28 198.5 140 @j
0 G
108 27 198.5 140 @f
189 118 -1 1 199 126 1 189 117 @a
198 154 -1 1 208 162 1 198 153 @a
-1 -1 190 136 1 1 198 126 @b
-1 -1 199 154 1 1 207 144 @b
-1 -1 217 208 1 1 252 144 @b
144 145 -1 1 181 207 1 144 144 @a
162 190 -1 1 172 189 1 162 189 @a
-1 -1 172 190 1 1 171 180 @b
216 190 -1 1 226 189 1 216 189 @a
-1 -1 226 199 1 1 225 189 @b
154 194 :M
f0_14 sf
(s)S
235 194 :M
(s)S
199 120 :M
f0_12 sf
(l)S
199 147 :M
(v)S
71 280 -2 2 199 314 2 71 278 @a
-2 -2 199 316 2 2 323 278 @b
1 G
19 37 198.5 333.5 @j
0 G
18 36 198.5 333.5 @f
-1 -1 199 361 1 1 198 351 @b
-1 -1 199 379 1 1 198 369 @b
-1 -1 199 397 1 1 198 387 @b
72 397 -1 1 325 396 1 72 396 @a
117 298 -1 1 127 297 1 117 297 @a
-1 -1 127 298 1 1 126 288 @b
243 298 -1 1 253 297 1 243 297 @a
-1 -1 253 307 1 1 252 297 @b
126 388 -1 1 136 396 1 126 387 @a
-1 -1 127 406 1 1 135 396 @b
261 388 -1 1 271 396 1 261 387 @a
-1 -1 262 406 1 1 270 396 @b
109 392 :M
f0_14 sf
(u)S
280 392 :M
(u)S
262 293 :M
(c)S
136 293 :M
(c)S
180 325 -1 1 190 333 1 180 324 @a
-1 -1 190 334 1 1 198 324 @b
-1 -1 199 343 1 1 207 333 @b
207 334 -1 1 217 342 1 207 333 @a
181 347 :M
(s)S
217 347 :M
(s)S
379 320 :M
f2_14 sf
-.405(Fig. 2a.)A
endp
%%Trailer
end		% md
%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%Figures, PS file no 2%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-3.0
%%Title: (Dikefigs3,4)
%%Creator: (MacDraw: PSPrinter 8.1.1)
%%CreationDate: (11:28 AM Monday, October 17, 1994)
%%For: (shifman)
%%Pages: 1
%%DocumentFonts: AGaramond-Regular AGaramond-Italic Chicago
%%DocumentNeededFonts: AGaramond-Regular AGaramond-Italic Chicago
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Ascend
%%Orientation: Portrait
%ADO_PaperArea: -12 -12 780 600
%ADO_ImageableArea: 0 0 768 588
%%EndComments
/md 140 dict def md begin
/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 81 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/G/setgray ld
/:F/setrgbcolor ld
%%EndFile
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if
end		% md
%%EndProlog
%%BeginSetup
md begin
countdictstack
[
{%stopped
%%BeginFeature: *ManualFeed False

	<</ManualFeed false>> setpagedevice
%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *PageSize Letter

	<</DeferredMediaSelection true /PageSize [612 792] /ImagingBBox null>>
setpagedevice
%%EndFeature
}featurecleanup
(shifman)setjob
/pT[1 0 0 -1 12 780]def/mT[1 0 0 -1 12 780]def
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put
setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: AGaramond-Regular
%%IncludeFont: AGaramond-Italic
%%IncludeFont: Chicago
/f0_1/AGaramond-Regular :mre
/f0_14 f0_1 14 scf
/f0_12 f0_1 12 scf
/f0_10 f0_1 10 scf
/f1_1/AGaramond-Italic :mre
/f1_14 f1_1 14 scf
/f2_1/Chicago findfont :ff def /f2_14 f2_1 14 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(shifman; page: 1 of 1)setjob
%%EndPageSetup
gS 0 0 588 768 rC
0 0 576 756 rC
71 287 -2 2 199 321 2 71 285 @a
-2 -2 199 323 2 2 323 285 @b
1 G
37 64 198.5 354 @j
0 G
36 63 198.5 354 @f
189 377 -1 1 199 385 1 189 376 @a
-1 -1 190 395 1 1 198 385 @b
-1 -1 145 305 1 1 144 295 @b
-1 -1 136 314 1 1 144 304 @b
252 296 -1 1 262 304 1 252 295 @a
-1 -1 262 314 1 1 261 304 @b
262 318 :M
f0_14 sf
(c)S
145 318 :M
(c)S
379 338 :M
f2_14 sf
-.418(Fig. 4.)A
1 G
109 73 198.5 151.5 @j
0 G
108 72 198.5 151.5 @f
144 152 -1 1 253 151 1 144 151 @a
71 152 -2 2 145 150 2 71 150 @a
251 152 -2 2 325 150 2 251 150 @a
279 143 -1 1 289 151 1 279 142 @a
99 143 -1 1 109 151 1 99 142 @a
-1 -1 100 161 1 1 108 151 @b
-1 -1 280 161 1 1 288 151 @b
-1 -1 190 125 1 1 198 115 @b
-1 -1 199 152 1 1 207 142 @b
-1 -1 190 197 1 1 198 187 @b
198 152 -1 1 208 160 1 198 151 @a
189 179 -1 1 199 187 1 189 178 @a
109 147 :M
f0_12 sf
(c)S
199 147 :M
(v)S
199 183 :M
(s)S
289 147 :M
(c)S
136 147 :M
f1_14 sf
(x)S
253 147 :M
(0)S
189 107 -1 1 199 115 1 189 106 @a
199 108 :M
f0_10 sf
( l)S
379 156 :M
f2_14 sf
-.418(Fig. 3.)A
-1 -1 199 397 1 1 198 387 @b
-1 -1 199 415 1 1 198 405 @b
-1 -1 199 433 1 1 198 423 @b
189 433 -1 1 208 441 1 189 432 @a
-1 -1 190 442 1 1 207 432 @b
217 445 :M
f0_12 sf
.681(DG)A
199 373 :M
(s)S
endp
%%Trailer
end		% md
%%EOF
